Dirichlet spectrum of the Fichera layer

We investigate the spectrum of the three-dimensional Dirichlet Laplacian in a prototypal infinite polyhedral layer, that is formed by three perpendicular quarter-plane walls of constant width joining each other. Alternatively, this domain can be viewed as an octant from which another "parallel" octant is removed. It contains six edges (three convex and three non-convex) and two corners (one convex and one non-convex). It is a canonical example of non-smooth conical layer. We name it after Fichera because near its non-convex corner, it coincides with the famous Fichera cube that illustrates the interaction between edge and corner singularities. This domain could also be called an octant layer. We show that the essential spectrum of the Laplacian on such a domain is a half-line and we characterize its minimum as the first eigenvalue of the two-dimensional Laplacian on a broken guide. By a Born-Oppenheimer type strategy, we also prove that its discrete spectrum is finite and that a lower bound is given by the ground state of a special Sturm-Liouville operator. By finite element computations taking singularities into account, we exhibit exactly one eigenvalue under the essential spectrum threshold leaving a relative gap of 3%. We extend these results to a variant of the Fichera layer with rounded edges (for which we find a very small relative gap of 0.5%), and to a three-dimensional cross where the three walls are full thickened planes.

==> fig1-2d.tex <==
\figinit{1cm}
\def\Lmax{3}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 4:(-1,-1)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figset (color=\GrisClair,fill=yes)
\figdrawline [5,4,6,2,0,1]
\figset (color=default,fill=no)
\figdrawline [1,0,2]
\figdrawline [5,4,6]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 4 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{%
\figptbary 7:[2,6; 1,1]\figwritew 7:$\Gamma$(0.5)
\figwrites 4:$\figcoord{0}$(0.25)
\figwritene 0:$\figcoord{0}$(0.25)
}
\centerline{\box\figBoxA}
%\caption{The guide $\Gamma$.}


==> fig1-3d.tex <==

% Trace figuratif du coin de Fichera 3D "etendu" : 3 murs 2 a 2 perpendiculaires
% dans l'octant x>0, y>0, z>0

% ---
% Trace en couleur Couleur d'un polygone de sommets Pt1, Pt2, ..., PtN
% et trace de son contour.
% Appel : \drawpatch Couleur[Pt1, Pt2, ..., PtN]
\def\drawpatch#1[#2]{%
\figset (color=#1,fill=yes)\figdrawline[#2]
\figset (color=default,fill=no)\figdrawline[#2]}
% ---

% 1. Definition of characteristic points
\figinit{4cm,realistic}
\def\ep{0.2}% epaisseur des murs
% Points externes
\figpt 1:(1,1)
\figpt 2:(0,1)
\figpt 3:(0,0)
\figpt 4:(1,0)
\figpt 5:(0,1,1)
\figpt 6:(0,0,1)
\figpt 7:(1,0,1)
% Points internes
\figpt 11:(1,1,\ep)
\figpt 12:(\ep,1,\ep)
\figpt 13:(\ep,\ep,\ep)
\figpt 14:(1,\ep,\ep)
\figpt 15:(\ep,1,1)
\figpt 16:(\ep,\ep,1)
\figpt 17:(1,\ep,1)
%
% 2. Creation of the graphical file
\figset projection(longitude=27, latitude=20, dist=7)
\figdrawbegin{}
% Octant x>e, y>e, z>e
\drawpatch 1[16,13,14,17,16]\drawpatch 1[16,13,12,15,16]\drawpatch 1[12,13,14,11,12]
%\figdrawline [16,13,14]\figdrawline[13,12]
% Section selon Ox
\figset (dash=4)
\drawpatch \GrisClair[7,17,14,11,1,4,7]
% Section selon Oy
\drawpatch 0.6[15,5,2,1,11,12,15]
% Section selon Oz
\drawpatch 0.5[6,5,15,16,17,7,6]
%\figdrawaxes 13(1.2)
\figdrawend
%
% 3. Writing text on the figure
\figvisu{\figBoxA}{}{
%\figshowpts[1,17]
\figptbary 0:[11,14; 1,1]
\figwrites 0:{$\Lambda$} (0.04)
\figset write (mark=$\figBullet$)
\figwritene 13:{$(0,0,0)$} (0.04)
}
\centerline{\box\figBoxA}


==> fig2-round.tex <==
\figinit{1.2cm}
\def\Lmax{3}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)

\figpt 20:(-0.5,-0.5)
\figpt 21:(-0.5,\Lmax)
\figpt 22:(\Lmax,-0.5)
\figpt 25:(-1,-0.5)
\figpt 26:(-0.5,-1)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figdrawline [1,0,2]
\figdrawline [25,5]
\figdrawline [26,6]
\figdrawarccirc 20 ; 0.5 (180,270)
\figset (dash=4)
\figdrawline [20,21]
\figdrawline [20,22]
\figptbary 31:[20,21;1,1]\figpttraC 31:=31/0.1,0/
\figptbary 30:[1,2;3,1]
\figptbary 33:[30,31;1,1]
\figptrot 32:=33/30,30/
\figptrot 33:=33/31,-30/
\figdrawarrowBezier [30,32,33,31]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 20 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{%\figshowpts[0,6]\figshowpts[20,26]
\figwritenw 22:$\sGf$(0.2)
\figwritege 30:$\sSf$(-0.08,0.1)
\figwritene 0:$\figcoord{0}$(0.05)
\figwritege 20:{$(-\tfrac12,-\tfrac12)$} (-0.3,-0.03)
}
\centerline{\box\figBoxA}


==> fig2-roundsharp.tex <==
\figinit{1.2cm}
\def\Lmax{3}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)

\figpt 20:(-0.5,-0.5)
\figpt 21:(-0.5,\Lmax)
\figpt 22:(\Lmax,-0.5)
\figpt 23:(-0.5,0)
\figpt 24:(0,-0.5)
\figpt 25:(-1,0)
\figpt 26:(0,-1)

\figpt 27:(-1,-1)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figdrawline [1,0,2]
\figdrawline [25,5]
\figdrawline [26,6]
\figdrawarccirc 0 ; 1 (180,270)
\figset (dash=4)
\figdrawline [23,21]
\figdrawline [24,22]
\figdrawarccirc 0 ; 0.5 (180,270)
\figptbary 31:[20,21;1,1]\figpttraC 31:=31/0.1,0/
\figptbary 30:[1,2;3,1]
\figptbary 33:[30,31;1,1]
\figptrot 32:=33/30,30/
\figptrot 33:=33/31,-30/
\figdrawarrowBezier [30,32,33,31]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 27 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{
\figwritenw 22:$\sGs$(0.2)
\figwritege 30:$\sSs$(-0.08,0.1)
\figwritene 0:$\figcoord{0}$(0.05)
\figwritenw 27:$\figcoord{0}$(0.05)
}
\centerline{\box\figBoxA}


==> fig3-cross.tex <==
\figinit{1cm}
\def\Lmin{0.5}\def\Lmax{3.5}
\figpt 0:(0,0)\figpt 101:(1,0)\figpt 102:(0,1)
\figpt 1:(\Lmax,\Lmin)
\figpt 2:(\Lmin,\Lmin)
\figpt 3:(\Lmin,\Lmax)
\figptssym 4=1,2,3/0,102/
\figptssym 7=1,2,3,4,5,6/0,101/

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figset (color=\GrisClair,fill=yes)
\figdrawline [3,6,12,9]
\figdrawline [4,10,7,1]
\figset (color=default,fill=no)
\figdrawline [1,2,3]
\figdrawline [4,5,6]
\figdrawline [7,8,9]
\figdrawline [10,11,12]
\figdrawend

\figvisu{\figBoxA}{}{%\figshowpts[1,12]
\figwritec [0]{$\sX$}
}
\centerline{\box\figBoxA}
%\caption{The guide $\Gamma$.}


==> fig3-murs.tex <==

% Trace figuratif de 3 murs plans 2 a 2 perpendiculaires

% ---
% Trace en couleur Couleur d'un polygone de sommets Pt1, Pt2, ..., PtN
% et trace de son contour.
% Appel : \drawpatch Couleur[Pt1, Pt2, ..., PtN]
\def\drawpatch#1[#2]{%
\figset (color=#1,fill=yes)\figdrawline[#2]
\figset (color=default,fill=no)\figdrawline[#2]}
% ---

% 1. Definition of characteristic points
\figinit{3cm,realistic}
\def\ep{0.1}% demi-epaisseur des murs
\figpt 0:(0,0)
% Plan median horizontal
\figpt 1:(1,1)
\figpt 2:(-1,1)
\figpt 3:(-1,-1)
\figpt 4:(1,-1)
% Points au centre des croix selon Ox, Oy et Oz
\figpt 71:(1,\ep,\ep)
\figpt 72:(1,-\ep,\ep)
\figpt 73:(1,-\ep,-\ep)
\figpt 74:(1,\ep,-\ep)
\figpt 81:(\ep,1,\ep)
\figpt 82:(-\ep,1,\ep)
\figpt 83:(-\ep,1,-\ep)
\figpt 84:(\ep,1,-\ep)
\figpt 91:(\ep,\ep,1)
\figpt 92:(-\ep,\ep,1)
\figpt 93:(-\ep,-\ep,1)
\figpt 94:(\ep,-\ep,1)
%
% 2. Creation of the graphical file
\figset projection(longitude=27, latitude=20, dist=14)
\figdrawbegin{}
%\figset (color=\Redrgb)
% Translation du plan horizontal selon Oz pour obtenir le mur horizontal
\figvectC 103 (0,0,1)
\figptstra 11=1,2,3,4/\ep,103/
\figptstra 21=1,2,3,4/-\ep,103/
\figdrawline[12,13]
%\figset (color=\Greenrgb)
% Rotation du mur horizontal pour obtenir le mur vertical perpendiculaire a Oy
\figvectC 101(1,0,0)
\figptsrot 31=11,12,13,14/0,90,101/
\figptsrot 41=21,22,23,24/0,90,101/
\figdrawline[42,43]
%\figset (color=\Bluergb)
% Rotation du mur horizontal pour obtenir le mur vertical perpendiculaire a Ox
\figvectC 102(0,1,0)
\figptsrot 51=11,12,13,14/0,90,102/
\figptsrot 61=21,22,23,24/0,90,102/
\figdrawline[53,54,51]
%
% Plan horizontal superieur, x>e, y<e
\figpt 16:(\ep,-\ep,\ep)
\figpt 17:(\ep,-1,\ep)
\drawpatch 1[72,14,17,16]
% Plan vertical inferieur, x>e, z<e
\figpt 45:(\ep,\ep,-\ep)
\figpt 46:(\ep,\ep,-1)
\drawpatch 1[74,44,46,45]
% Octant x>e, y>e, z>e
\figpt 15:(\ep,\ep,\ep)
\drawpatch 1[91,15,71,41,91]\drawpatch 1[91,15,81,52,91]\drawpatch 1[81,15,71,11,81]
% Croix selon Ox
\figset (dash=4)
\drawpatch \GrisClair[31,41,71,11,21,74,44,34,73,24,14,72,31]
% Croix selon Oy
\drawpatch 0.6[52,62,82,12,22,83,61,51,84,21,11,81,52]
% Croix selon Oz
\drawpatch 0.5[53,63,93,32,42,92,62,52,91,41,31,94,53]
\figdrawend
%
% 3. Writing text on the figure
\figvisu{\figBoxA}{}{
\figptbary 0:[11,71; 1,1]\figwrites 0:{$\sY$}(0.04)
%\figshowpts[11,14]\figshowpts[51,54]\figshowpts[31,34]\figshowpts[71,74]\figshowpts[91,94]
}
\centerline{\box\figBoxA}


==> fig4-1.tex <==
\figinit{1cm}
\def\Lmax{4}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 4:(-1,-1)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figdrawline [1,0,2]
\figdrawline [5,4,6]
\figset (dash=8)
\figdrawline [4,0]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 4 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{%
\figptbary 7:[0,6; 1,1]\figwritee 7:{$\Gamma^1$}(0)
\figptbary 7:[0,5; 1,1]\figwriten 7:{$\Gamma^2$}(0)
\figwrites 4:$\figcoord{0}$ (0.25)
\figwritene 0:$\figcoord{0}$ (0.25)
}
\centerline{\box\figBoxA}
%\caption{The guide $\Gamma$ and the subdomains $\Gamma^1$ and $\Gamma^2$.}


==> fig4-2.tex <==
\figinit{1cm}
\def\Lmax{4}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 4:(-1,-1)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)
\def\Lmed{2.5}
\figpt 13:(\Lmed,-1)
\figpt 14:(\Lmed,0)
\figpt 23:(-1,\Lmed)
\figpt 24:(0,\Lmed)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figset (fillmode=yes, color=\GrisClair)
\figdrawline[4,13,14,0,4]
\figdrawline[4,23,24,0,4]
\figset (fillmode=no, color=default)
\figdrawline [1,0,2]
\figdrawline [5,4,6]
\figset (width=1.5)
\figdrawline [13,14]
\figdrawline [23,24]
\figset (width=0.5,dash=8)
\figdrawline [4,0]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 4 (\RadBullet)
\figdrawcirc 13 (\RadBullet)
\figdrawcirc 23 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{%
\figptbary 7:[0,13; 1,1]\figwritee 7:{$\Gamma_R^1$}(0)
\figptbary 7:[2,6; 1,1]\figwritew 7:{$\cS^1_R$}(0.2)
\figwriten 14:{$\Sigma_R^1$}(0.2)
\figptbary 7:[0,23; 1,1]\figwritec [7]{$\Gamma_R^2$}
\figptbary 7:[1,5; 1,1]\figwrites 7:{$\cS^2_R$}(0.2)
\figwritee 24:{$\Sigma_R^2$}(0.2)
%
\figwrites 4:$\figcoord{0}$ (0.25)
\figwritene 0:$\figcoord{0}$ (0.25)
\figwrites 13:{$(R,-1)$} (0.25)
\figwritew 23:{$(-1,R)$} (0.15)
}
\centerline{\box\figBoxA}
%\caption{The half-guide $\Gamma^1$, the subdomain $\Gamma_R^1$ (in grey) and its boundary $\Sigma_R^1$ (in bold).}
%\label{fig:sub_gammabound}



==> fig5.tex <==
\figinit{1.2cm}
\def\Lmax{3}
\figpt 0:(0,0)
\figpt 1:(0,\Lmax)
\figpt 2:(\Lmax,0)
\figpt 4:(-1,-1)
\figpt 5:(-1,\Lmax)
\figpt 6:(\Lmax,-1)

\figpt 11:(0,-1)
\figpt 12:(-1,0)

%%%Creation of the graphical file%%%
\figdrawbegin{}
\figset (fillmode=yes, color=\GrisClair)
\figdrawline[0,11,6,2,0]
\figdrawline[0,12,5,1,0]
\figset (fillmode=no,color=default)
\figdrawline [0,1]
\figdrawline [1,0,2,6,4,5,1]
\figset (dash=8)
\figdrawline [11,0]
\figdrawline [12,0]
% Bullets
\figset (fill=yes)
\figdrawcirc 0 (\RadBullet)
\figdrawcirc 4 (\RadBullet)
\figdrawcirc 5 (\RadBullet)
\figdrawcirc 6 (\RadBullet)
\figset (fill=no)
\figdrawend

\figvisu{\figBoxA}{}{%
\figptbary 7:[0,6; 1,1]\figwritee 7:{$\cT_R^1$}(0)
\figptbary 7:[0,5; 1,1]\figwriten 7:{$\cT_R^2$}(0)
\figptbary 7:[0,4; 1,1]\figwritec[7]{$\Gamma_0$}
\figwrites 4:$\figcoord{0}$ (0.25)
\figwritene 0:$\figcoord{0}$ (0.25)
\figwritew 5:{$(-1,R)$} (0.1)
\figwrites 6:{$(R,-1)$} (0.2)
}
\centerline{\box\figBoxA}
%\caption{The guide $\Gamma$ and the subdomains $\Gamma^1$ and $\Gamma^2$.}

